String Diagrams for Optics

Optics are a data representation for compositional data access, with lenses as a popular special case. Hedges has presented a diagrammatic calculus for lenses, but in a way that does not generalize to other classes of optic. We present a calculus that works for all optics, not just lenses; this is done by embedding optics into their presheaf category, which naturally features string diagrams. We apply our calculus to the common case of lenses, extend it to effectful lenses, and explore how the laws of optics manifest in this setting.

==> (inline-0) <==
\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n1) {\ensuremath{}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n5) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n6) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n5);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n6);
\end{tikzpicture}\end{gathered}\enskip \text{and}\enskip\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
&
\node at (0.0,0.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n1) {\ensuremath{}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.0);
\node at (0.0,0.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\end{tikzpicture}\end{gathered}\end{equation*}

\begin{lemma}

Given \(f: C(X, Y \times Z)\), we have

\begin{equation}\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n1) {\ensuremath{f}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{f}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{z}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n5) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n6) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n5);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n6);
\end{tikzpicture}\end{gathered}\enskip =\enskip\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.9) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.9) to[out=0, in=180] (0.0,0.9);
\path (0.0,0.9) node[coordinate] (n0) {};
&
\node at (0.0,0.9) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n1) {\ensuremath{}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.9);
\path (n1.east) ++(0.1,-0.6) node[coordinate] (n3) {};
\draw[] (0.0,0.9) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.6) node[coordinate] (n4) {};
\draw[] (0.0,0.9) to[out=up, in=180] (n4);
\node at (0.0,0.9) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n5) {\ensuremath{f}};
\path (n5.west) ++(-0.1,0.0) node[coordinate] (n6) {};
\draw[] (n6) to[out=0, in=180] (0.0,0.3);
\path (n5.east) ++(0.1,-0.3) node[coordinate] (n7) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n7);
\path (n5.east) ++(0.1,0.3) node[coordinate] (n8) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n8);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{f}};
\node at (0.0,1.5) [rectangle, draw, fill=white] (n9) {\ensuremath{f}};
\path (n9.west) ++(-0.1,0.0) node[coordinate] (n10) {};
\draw[] (n10) to[out=0, in=180] (0.0,1.5);
\path (n9.east) ++(0.1,-0.3) node[coordinate] (n11) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n11);
\path (n9.east) ++(0.1,0.3) node[coordinate] (n12) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n12);
\node at (0.0,1.5) [rectangle, draw, fill=white]  {\ensuremath{f}};
&
\node at (0.0,0.6) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n13) {\ensuremath{}};
\path (n13.west) ++(-0.1,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,0.6);
\node at (0.0,0.6) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,1.2) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n15) {\ensuremath{}};
\path (n15.west) ++(-0.1,0.0) node[coordinate] (n16) {};
\draw[] (n16) to[out=0, in=180] (0.0,1.2);
\node at (0.0,1.2) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{z}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n17) {};
\node at (0.1,1.8) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.8) to[out=0, in=180] (0.1,1.8);
\path (0.0,1.8) node[coordinate] (n18) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n6);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n10);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n11) to[out=0, in=180] (n16);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n7) to[out=0, in=180] (n17);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n12) to[out=0, in=180] (n18);
\end{tikzpicture}
\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{u}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
\node at (-0.1,1.5) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n1) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.3);
\path (n2.east) ++(0.1,-0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n4);
\path (n2.east) ++(0.1,0.3) node[coordinate] (n5) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n5);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.5);
\path (n6.east) ++(0.1,-0.3) node[coordinate] (n8) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n8);
\path (n6.east) ++(0.1,0.3) node[coordinate] (n9) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n9);
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.9) [] (n10) {\ensuremath{}};
\path (n10.west) ++(-0.1,-0.3) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=down] (0.0,0.9);
\path (n10.west) ++(-0.1,0.3) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=up] (0.0,0.9);
\node at (0.0,0.9) []  {\ensuremath{}};
\node at (0.0,1.8) [rectangle, draw, fill=white] (n13) {\ensuremath{get}};
\path (n13.west) ++(-0.1,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,1.8);
\path (n13.east) ++(0.1,0.0) node[coordinate] (n15) {};
\draw[] (0.0,1.8) to[out=0, in=180] (n15);
\node at (0.0,1.8) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{v}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n16) {};
\node at (0.1,1.8) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.8) to[out=0, in=180] (0.1,1.8);
\path (0.0,1.8) node[coordinate] (n17) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n16);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n17);
\end{tikzpicture}

for some \(get: C(x, y)\) and \(put: C(x \times v, u)\).

\end{theorem}

\begin{proof}

\[\begin{array}{rcl}\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.25) [anchor=east] {\ensuremath{u}};
\draw[] (-0.1,0.25) to[out=0, in=180] (0.0,0.25);
\path (0.0,0.25) node[coordinate] (n0) {};
\node at (-0.1,1.25) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,1.25) to[out=0, in=180] (0.0,1.25);
\path (0.0,1.25) node[coordinate] (n1) {};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n2) {\ensuremath{\beta{}}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.25);
\path (n2.east) ++(0.1,-0.25) node[coordinate] (n4) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n4);
\path (n2.east) ++(0.1,0.25) node[coordinate] (n5) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n5);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{\beta{}}};
\node at (0.0,1.25) [rectangle, draw, fill=white] (n6) {\ensuremath{\alpha{}}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.25);
\path (n6.east) ++(0.1,-0.25) node[coordinate] (n8) {};
\draw[] (0.0,1.25) to[out=down, in=180] (n8);
\path (n6.east) ++(0.1,0.25) node[coordinate] (n9) {};
\draw[] (0.0,1.25) to[out=up, in=180] (n9);
\node at (0.0,1.25) [rectangle, draw, fill=white]  {\ensuremath{\alpha{}}};
&
\node at (0.0,0.75) [] (n10) {\ensuremath{}};
\path (n10.west) ++(-0.1,-0.25) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=down] (0.0,0.75);
\path (n10.west) ++(-0.1,0.25) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=up] (0.0,0.75);
\node at (0.0,0.75) []  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{v}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n13) {};
\node at (0.1,1.5) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.5) to[out=0, in=180] (0.1,1.5);
\path (0.0,1.5) node[coordinate] (n14) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n13);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.25) [anchor=east] {\ensuremath{u}};
\draw[] (-0.1,0.25) to[out=0, in=180] (0.0,0.25);
\path (0.0,0.25) node[coordinate] (n0) {};
\node at (-0.1,1.75) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,1.75) to[out=0, in=180] (0.0,1.75);
\path (0.0,1.75) node[coordinate] (n1) {};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n2) {\ensuremath{\beta{}}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.25);
\path (n2.east) ++(0.1,-0.25) node[coordinate] (n4) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n4);
\path (n2.east) ++(0.1,0.25) node[coordinate] (n5) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n5);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{\beta{}}};
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.75);
\path (n6.east) ++(0.1,-0.5) node[coordinate] (n8) {};
\draw[] (0.0,1.75) to[out=down, in=180] (n8);
\path (n6.east) ++(0.1,0.5) node[coordinate] (n9) {};
\draw[] (0.0,1.75) to[out=up, in=180] (n9);
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,1.25) [rectangle, draw, fill=white] (n10) {\ensuremath{\alpha{}}};
\path (n10.west) ++(-0.1,0.0) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=180] (0.0,1.25);
\path (n10.east) ++(0.1,-0.25) node[coordinate] (n12) {};
\draw[] (0.0,1.25) to[out=down, in=180] (n12);
\path (n10.east) ++(0.1,0.25) node[coordinate] (n13) {};
\draw[] (0.0,1.25) to[out=up, in=180] (n13);
\node at (0.0,1.25) [rectangle, draw, fill=white]  {\ensuremath{\alpha{}}};
\node at (0.0,2.25) [rectangle, draw, fill=white] (n14) {\ensuremath{\alpha{}}};
\path (n14.west) ++(-0.1,0.0) node[coordinate] (n15) {};
\draw[] (n15) to[out=0, in=180] (0.0,2.25);
\path (n14.east) ++(0.1,-0.25) node[coordinate] (n16) {};
\draw[] (0.0,2.25) to[out=down, in=180] (n16);
\path (n14.east) ++(0.1,0.25) node[coordinate] (n17) {};
\draw[] (0.0,2.25) to[out=up, in=180] (n17);
\node at (0.0,2.25) [rectangle, draw, fill=white]  {\ensuremath{\alpha{}}};
&
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n18) {\ensuremath{}};
\path (n18.west) ++(-0.1,0.0) node[coordinate] (n19) {};
\draw[] (n19) to[out=0, in=180] (0.0,1.5);
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,2.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n20) {\ensuremath{}};
\path (n20.west) ++(-0.1,0.0) node[coordinate] (n21) {};
\draw[] (n21) to[out=0, in=180] (0.0,2.0);
\node at (0.0,2.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.75) [] (n22) {\ensuremath{}};
\path (n22.west) ++(-0.1,-0.25) node[coordinate] (n23) {};
\draw[] (n23) to[out=0, in=down] (0.0,0.75);
\path (n22.west) ++(-0.1,0.25) node[coordinate] (n24) {};
\draw[] (n24) to[out=0, in=up] (0.0,0.75);
\node at (0.0,0.75) []  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{v}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n25) {};
\node at (0.1,2.5) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,2.5) to[out=0, in=180] (0.1,2.5);
\path (0.0,2.5) node[coordinate] (n26) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n15);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n13) to[out=0, in=180] (n19);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n16) to[out=0, in=180] (n21);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n23);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n12) to[out=0, in=180] (n24);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n25);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n17) to[out=0, in=180] (n26);
\end{tikzpicture}\end{gathered}\\&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.5) [anchor=east] {\ensuremath{u}};
\draw[] (-0.1,0.5) to[out=0, in=180] (0.0,0.5);
\path (0.0,0.5) node[coordinate] (n0) {};
\node at (-0.1,1.88) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,1.88) to[out=0, in=180] (0.0,1.88);
\path (0.0,1.88) node[coordinate] (n1) {};
&
\node at (0.0,0.5) [rectangle, draw, fill=white] (n2) {\ensuremath{\beta{}}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.5);
\path (n2.east) ++(0.1,-0.5) node[coordinate] (n4) {};
\draw[] (0.0,0.5) to[out=down, in=180] (n4);
\path (n2.east) ++(0.1,0.5) node[coordinate] (n5) {};
\draw[] (0.0,0.5) to[out=up, in=180] (n5);
\node at (0.0,0.5) [rectangle, draw, fill=white]  {\ensuremath{\beta{}}};
\node at (0.0,1.88) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.88);
\path (n6.east) ++(0.1,-0.38) node[coordinate] (n8) {};
\draw[] (0.0,1.88) to[out=down, in=180] (n8);
\path (n6.east) ++(0.1,0.38) node[coordinate] (n9) {};
\draw[] (0.0,1.88) to[out=up, in=180] (n9);
\node at (0.0,1.88) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n10) {\ensuremath{}};
\path (n10.east) ++(0.1,0.0) node[coordinate] (n11) {};
\draw[] (0.0,0.5) to[out=0, in=180] (n11);
\node at (0.0,0.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,2.25) [rectangle, draw, fill=white] (n12) {\ensuremath{\alpha{}}};
\path (n12.west) ++(-0.1,0.0) node[coordinate] (n13) {};
\draw[] (n13) to[out=0, in=180] (0.0,2.25);
\path (n12.east) ++(0.1,-0.25) node[coordinate] (n14) {};
\draw[] (0.0,2.25) to[out=down, in=180] (n14);
\path (n12.east) ++(0.1,0.25) node[coordinate] (n15) {};
\draw[] (0.0,2.25) to[out=up, in=180] (n15);
\node at (0.0,2.25) [rectangle, draw, fill=white]  {\ensuremath{\alpha{}}};
&
\node at (0.0,0.75) [rectangle, draw, fill=white] (n16) {\ensuremath{\alpha{}}};
\path (n16.west) ++(-0.1,-0.25) node[coordinate] (n17) {};
\draw[] (n17) to[out=0, in=down] (0.0,0.75);
\path (n16.west) ++(-0.1,0.25) node[coordinate] (n18) {};
\draw[] (n18) to[out=0, in=up] (0.0,0.75);
\path (n16.east) ++(0.1,0.0) node[coordinate] (n19) {};
\draw[] (0.0,0.75) to[out=0, in=180] (n19);
\node at (0.0,0.75) [rectangle, draw, fill=white]  {\ensuremath{\alpha{}}};
\node at (0.0,2.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n20) {\ensuremath{}};
\path (n20.west) ++(-0.1,0.0) node[coordinate] (n21) {};
\draw[] (n21) to[out=0, in=180] (0.0,2.0);
\node at (0.0,2.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,1.12) [] (n22) {\ensuremath{}};
\path (n22.west) ++(-0.1,-0.38) node[coordinate] (n23) {};
\draw[] (n23) to[out=0, in=down] (0.0,1.12);
\path (n22.west) ++(-0.1,0.38) node[coordinate] (n24) {};
\draw[] (n24) to[out=0, in=up] (0.0,1.12);
\node at (0.0,1.12) []  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{v}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n25) {};
\node at (0.1,2.5) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,2.5) to[out=0, in=180] (0.1,2.5);
\path (0.0,2.5) node[coordinate] (n26) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n13);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n11) to[out=0, in=180] (n17);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n18);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n14) to[out=0, in=180] (n21);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n19) to[out=0, in=180] (n23);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n24);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n25);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n26);
\end{tikzpicture}\end{gathered}\end{array}
\begin{array}{rcl}\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
&
\node at (0.0,0.0) [rectangle, draw, fill=white] (n1) {\ensuremath{get}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.0);
\path (n1.east) ++(0.1,0.0) node[coordinate] (n3) {};
\draw[] (0.0,0.0) to[out=0, in=180] (n3);
\node at (0.0,0.0) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n4) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n4);
\end{tikzpicture}\end{gathered}&:=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n1) {\ensuremath{\alpha{}}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{\alpha{}}};
&
\node at (0.0,0.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n5) {\ensuremath{}};
\path (n5.west) ++(-0.1,0.0) node[coordinate] (n6) {};
\draw[] (n6) to[out=0, in=180] (0.0,0.0);
\node at (0.0,0.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.1,0.6) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n7) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n6);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n7);
\end{tikzpicture}\end{gathered}\\\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{u}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n1) {\ensuremath{put}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{v}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n5) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n6) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n3) to[out=0, in=180] (n5);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n6);
\end{tikzpicture}\end{gathered}&:=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.6) [anchor=east] {\ensuremath{u}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n0) {};
&
\node at (0.0,0.6) [rectangle, draw, fill=white] (n1) {\ensuremath{\beta{}}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.6);
\path (n1.east) ++(0.1,-0.6) node[coordinate] (n3) {};
\draw[] (0.0,0.6) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.6) node[coordinate] (n4) {};
\draw[] (0.0,0.6) to[out=up, in=180] (n4);
\node at (0.0,0.6) [rectangle, draw, fill=white]  {\ensuremath{\beta{}}};
&
\node at (0.0,0.6) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n5) {\ensuremath{}};
\path (n5.east) ++(0.1,0.0) node[coordinate] (n6) {};
\draw[] (0.0,0.6) to[out=0, in=180] (n6);
\node at (0.0,0.6) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.9) [rectangle, draw, fill=white] (n7) {\ensuremath{\alpha{}}};
\path (n7.west) ++(-0.1,-0.3) node[coordinate] (n8) {};
\draw[] (n8) to[out=0, in=down] (0.0,0.9);
\path (n7.west) ++(-0.1,0.3) node[coordinate] (n9) {};
\draw[] (n9) to[out=0, in=up] (0.0,0.9);
\path (n7.east) ++(0.1,0.15) node[coordinate] (n10) {};
\draw[] (0.0,0.9) to[out=up, in=180] (n10);
\node at (0.0,0.9) [rectangle, draw, fill=white]  {\ensuremath{\alpha{}}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{v}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n11) {};
\node at (0.1,1.05) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,1.05) to[out=0, in=180] (0.1,1.05);
\path (0.0,1.05) node[coordinate] (n12) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n6) to[out=0, in=180] (n8);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n9);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n3) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n10) to[out=0, in=180] (n12);
\end{tikzpicture}\end{gathered}\end{array}

==> (inline-1) <==
\begin{array}{rcl}\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n1) {\ensuremath{}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.6) [rectangle, draw, fill=white] (n5) {\ensuremath{get}};
\path (n5.west) ++(-0.1,0.0) node[coordinate] (n6) {};
\draw[] (n6) to[out=0, in=180] (0.0,0.6);
\path (n5.east) ++(0.1,0.0) node[coordinate] (n7) {};
\draw[] (0.0,0.6) to[out=0, in=180] (n7);
\node at (0.0,0.6) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n8) {\ensuremath{put}};
\path (n8.west) ++(-0.1,-0.3) node[coordinate] (n9) {};
\draw[] (n9) to[out=0, in=down] (0.0,0.3);
\path (n8.west) ++(-0.1,0.3) node[coordinate] (n10) {};
\draw[] (n10) to[out=0, in=up] (0.0,0.3);
\path (n8.east) ++(0.1,0.0) node[coordinate] (n11) {};
\draw[] (0.0,0.3) to[out=0, in=180] (n11);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.1,0.3) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.3) to[out=0, in=180] (0.1,0.3);
\path (0.0,0.3) node[coordinate] (n12) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n6);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n9);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n7) to[out=0, in=180] (n10);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n11) to[out=0, in=180] (n12);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
&
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n1) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n1);
\end{tikzpicture}\end{gathered}\\\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.6) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n1) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(-0.1,-0.3) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=down] (0.0,0.3);
\path (n2.west) ++(-0.1,0.3) node[coordinate] (n4) {};
\draw[] (n4) to[out=0, in=up] (0.0,0.3);
\path (n2.east) ++(0.1,-0.15) node[coordinate] (n5) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n5);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.0,0.15) [rectangle, draw, fill=white] (n6) {\ensuremath{get}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,0.15);
\path (n6.east) ++(0.1,0.0) node[coordinate] (n8) {};
\draw[] (0.0,0.15) to[out=0, in=180] (n8);
\node at (0.0,0.15) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.1,0.15) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.15) to[out=0, in=180] (0.1,0.15);
\path (0.0,0.15) node[coordinate] (n9) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n4);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n5) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n9);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.6) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n1) {};
&
\node at (0.0,0.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n2) {\ensuremath{}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.0);
\node at (0.0,0.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.1,0.6) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n4) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n4);
\end{tikzpicture}\end{gathered}\\\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.6) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n1) {};
\node at (-0.1,1.2) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,1.2) to[out=0, in=180] (0.0,1.2);
\path (0.0,1.2) node[coordinate] (n2) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n3) {\ensuremath{put}};
\path (n3.west) ++(-0.1,-0.3) node[coordinate] (n4) {};
\draw[] (n4) to[out=0, in=down] (0.0,0.3);
\path (n3.west) ++(-0.1,0.3) node[coordinate] (n5) {};
\draw[] (n5) to[out=0, in=up] (0.0,0.3);
\path (n3.east) ++(0.1,-0.15) node[coordinate] (n6) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n6);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.0,0.68) [rectangle, draw, fill=white] (n7) {\ensuremath{put}};
\path (n7.west) ++(-0.1,-0.52) node[coordinate] (n8) {};
\draw[] (n8) to[out=0, in=down] (0.0,0.68);
\path (n7.west) ++(-0.1,0.52) node[coordinate] (n9) {};
\draw[] (n9) to[out=0, in=up] (0.0,0.68);
\path (n7.east) ++(0.1,0.0) node[coordinate] (n10) {};
\draw[] (0.0,0.68) to[out=0, in=180] (n10);
\node at (0.0,0.68) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.1,0.68) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.68) to[out=0, in=180] (0.1,0.68);
\path (0.0,0.68) node[coordinate] (n11) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n4);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n5);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n6) to[out=0, in=180] (n8);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n2) to[out=0, in=180] (n9);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n10) to[out=0, in=180] (n11);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.6) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n1) {};
\node at (-0.1,1.2) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,1.2) to[out=0, in=180] (0.0,1.2);
\path (0.0,1.2) node[coordinate] (n2) {};
&
\node at (0.0,0.6) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n3) {\ensuremath{}};
\path (n3.west) ++(-0.1,0.0) node[coordinate] (n4) {};
\draw[] (n4) to[out=0, in=180] (0.0,0.6);
\node at (0.0,0.6) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.6) [rectangle, draw, fill=white] (n5) {\ensuremath{put}};
\path (n5.west) ++(-0.1,-0.6) node[coordinate] (n6) {};
\draw[] (n6) to[out=0, in=down] (0.0,0.6);
\path (n5.west) ++(-0.1,0.6) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=up] (0.0,0.6);
\path (n5.east) ++(0.1,0.0) node[coordinate] (n8) {};
\draw[] (0.0,0.6) to[out=0, in=180] (n8);
\node at (0.0,0.6) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.1,0.6) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n9) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n4);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n6);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n2) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n9);
\end{tikzpicture}\end{gathered}\end{array}
\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
\node at (-0.1,1.5) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n1) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.3);
\path (n2.east) ++(0.1,-0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n4);
\path (n2.east) ++(0.1,0.3) node[coordinate] (n5) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n5);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.5);
\path (n6.east) ++(0.1,-0.3) node[coordinate] (n8) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n8);
\path (n6.east) ++(0.1,0.3) node[coordinate] (n9) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n9);
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.9) [] (n10) {\ensuremath{}};
\path (n10.west) ++(-0.1,-0.3) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=down] (0.0,0.9);
\path (n10.west) ++(-0.1,0.3) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=up] (0.0,0.9);
\node at (0.0,0.9) []  {\ensuremath{}};
\node at (0.0,1.8) [rectangle, draw, fill=white] (n13) {\ensuremath{get}};
\path (n13.west) ++(-0.1,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,1.8);
\path (n13.east) ++(0.1,0.0) node[coordinate] (n15) {};
\draw[] (0.0,1.8) to[out=0, in=180] (n15);
\node at (0.0,1.8) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.0,0.9) [] (n16) {\ensuremath{}};
\path (n16.west) ++(-0.1,-0.9) node[coordinate] (n17) {};
\draw[] (n17) to[out=0, in=down] (0.0,0.9);
\path (n16.west) ++(-0.1,0.9) node[coordinate] (n18) {};
\draw[] (n18) to[out=0, in=up] (0.0,0.9);
\node at (0.0,0.9) []  {\ensuremath{}};
&
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n17);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n18);
\end{tikzpicture}\end{gathered}\enskip =\enskip\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.6) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n1) {};
&
\node at (0.0,0.3) [] (n2) {\ensuremath{}};
\path (n2.west) ++(-0.1,-0.3) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=down] (0.0,0.3);
\path (n2.west) ++(-0.1,0.3) node[coordinate] (n4) {};
\draw[] (n4) to[out=0, in=up] (0.0,0.3);
\node at (0.0,0.3) []  {\ensuremath{}};
&
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n4);
\end{tikzpicture}
\begin{array}{rcl}\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (0.0,0.38) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,0.38) to[out=0, in=180] (0.0,0.38);
\path (0.0,0.38) node[coordinate] (n0) {};
\node at (0.0,1.5) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n1) {};
&
\node at (0.0,0.38) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(0.0,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.38);
\path (n2.east) ++(0.0,-0.38) node[coordinate] (n4) {};
\draw[] (0.0,0.38) to[out=down, in=180] (n4);
\path (n2.east) ++(0.0,0.38) node[coordinate] (n5) {};
\draw[] (0.0,0.38) to[out=up, in=180] (n5);
\node at (0.0,0.38) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(0.0,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.5);
\path (n6.east) ++(0.0,-0.25) node[coordinate] (n8) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n8);
\path (n6.east) ++(0.0,0.25) node[coordinate] (n9) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n9);
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,1.0) [] (n10) {\ensuremath{}};
\path (n10.west) ++(0.0,-0.25) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=down] (0.0,1.0);
\path (n10.west) ++(0.0,0.25) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=up] (0.0,1.0);
\node at (0.0,1.0) []  {\ensuremath{}};
\node at (0.0,1.75) [rectangle, draw, fill=white] (n13) {\ensuremath{get}};
\path (n13.west) ++(0.0,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,1.75);
\path (n13.east) ++(0.0,0.0) node[coordinate] (n15) {};
\draw[] (0.0,1.75) to[out=0, in=180] (n15);
\node at (0.0,1.75) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.0,1.0) [] (n16) {\ensuremath{}};
\path (n16.east) ++(0.0,-0.25) node[coordinate] (n17) {};
\draw[] (0.0,1.0) to[out=down, in=180] (n17);
\path (n16.east) ++(0.0,0.25) node[coordinate] (n18) {};
\draw[] (0.0,1.0) to[out=up, in=180] (n18);
\node at (0.0,1.0) []  {\ensuremath{}};
&
\node at (0.0,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n19) {};
\node at (0.0,0.75) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.75) to[out=0, in=180] (0.0,0.75);
\path (0.0,0.75) node[coordinate] (n20) {};
\node at (0.0,1.25) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.25) to[out=0, in=180] (0.0,1.25);
\path (0.0,1.25) node[coordinate] (n21) {};
\node at (0.0,1.75) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.75) to[out=0, in=180] (0.0,1.75);
\path (0.0,1.75) node[coordinate] (n22) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n19);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n17) to[out=0, in=180] (n20);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n18) to[out=0, in=180] (n21);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n22);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (0.0,0.25) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,0.25) to[out=0, in=180] (0.0,0.25);
\path (0.0,0.25) node[coordinate] (n0) {};
\node at (0.0,3.25) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,3.25) to[out=0, in=180] (0.0,3.25);
\path (0.0,3.25) node[coordinate] (n1) {};
&
\node at (0.0,1.75) [] (n2) {\ensuremath{}};
\path (n2.east) ++(0.0,-0.5) node[coordinate] (n3) {};
\draw[] (0.0,1.75) to[out=down, in=180] (n3);
\path (n2.east) ++(0.0,0.5) node[coordinate] (n4) {};
\draw[] (0.0,1.75) to[out=up, in=180] (n4);
\node at (0.0,1.75) []  {\ensuremath{}};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n5) {\ensuremath{put}};
\path (n5.west) ++(0.0,0.0) node[coordinate] (n6) {};
\draw[] (n6) to[out=0, in=180] (0.0,0.25);
\path (n5.east) ++(0.0,-0.25) node[coordinate] (n7) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n7);
\path (n5.east) ++(0.0,0.25) node[coordinate] (n8) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n8);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n9) {\ensuremath{}};
\path (n9.west) ++(0.0,0.0) node[coordinate] (n10) {};
\draw[] (n10) to[out=0, in=180] (0.0,1.25);
\path (n9.east) ++(0.0,-0.25) node[coordinate] (n11) {};
\draw[] (0.0,1.25) to[out=down, in=180] (n11);
\path (n9.east) ++(0.0,0.25) node[coordinate] (n12) {};
\draw[] (0.0,1.25) to[out=up, in=180] (n12);
\node at (0.0,1.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,2.25) [rectangle, draw, fill=white] (n13) {\ensuremath{put}};
\path (n13.west) ++(0.0,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,2.25);
\path (n13.east) ++(0.0,-0.25) node[coordinate] (n15) {};
\draw[] (0.0,2.25) to[out=down, in=180] (n15);
\path (n13.east) ++(0.0,0.25) node[coordinate] (n16) {};
\draw[] (0.0,2.25) to[out=up, in=180] (n16);
\node at (0.0,2.25) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,3.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n17) {\ensuremath{}};
\path (n17.west) ++(0.0,0.0) node[coordinate] (n18) {};
\draw[] (n18) to[out=0, in=180] (0.0,3.25);
\path (n17.east) ++(0.0,-0.25) node[coordinate] (n19) {};
\draw[] (0.0,3.25) to[out=down, in=180] (n19);
\path (n17.east) ++(0.0,0.25) node[coordinate] (n20) {};
\draw[] (0.0,3.25) to[out=up, in=180] (n20);
\node at (0.0,3.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.75) [] (n21) {\ensuremath{}};
\path (n21.west) ++(0.0,-0.25) node[coordinate] (n22) {};
\draw[] (n22) to[out=0, in=down] (0.0,0.75);
\path (n21.west) ++(0.0,0.25) node[coordinate] (n23) {};
\draw[] (n23) to[out=0, in=up] (0.0,0.75);
\node at (0.0,0.75) []  {\ensuremath{}};
\node at (0.0,1.5) [rectangle, draw, fill=white] (n24) {\ensuremath{get}};
\path (n24.west) ++(0.0,0.0) node[coordinate] (n25) {};
\draw[] (n25) to[out=0, in=180] (0.0,1.5);
\path (n24.east) ++(0.0,0.0) node[coordinate] (n26) {};
\draw[] (0.0,1.5) to[out=0, in=180] (n26);
\node at (0.0,1.5) [rectangle, draw, fill=white]  {\ensuremath{get}};
\node at (0.0,2.75) [] (n27) {\ensuremath{}};
\path (n27.west) ++(0.0,-0.25) node[coordinate] (n28) {};
\draw[] (n28) to[out=0, in=down] (0.0,2.75);
\path (n27.west) ++(0.0,0.25) node[coordinate] (n29) {};
\draw[] (n29) to[out=0, in=up] (0.0,2.75);
\node at (0.0,2.75) []  {\ensuremath{}};
\node at (0.0,3.5) [rectangle, draw, fill=white] (n30) {\ensuremath{get}};
\path (n30.west) ++(0.0,0.0) node[coordinate] (n31) {};
\draw[] (n31) to[out=0, in=180] (0.0,3.5);
\path (n30.east) ++(0.0,0.0) node[coordinate] (n32) {};
\draw[] (0.0,3.5) to[out=0, in=180] (n32);
\node at (0.0,3.5) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.0,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n33) {};
\node at (0.0,1.5) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n34) {};
\node at (0.0,2.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,2.0) to[out=0, in=180] (0.0,2.0);
\path (0.0,2.0) node[coordinate] (n35) {};
\node at (0.0,3.5) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,3.5) to[out=0, in=180] (0.0,3.5);
\path (0.0,3.5) node[coordinate] (n36) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n6);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n10);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n18);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n8) to[out=0, in=180] (n22);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n11) to[out=0, in=180] (n23);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n12) to[out=0, in=180] (n25);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n16) to[out=0, in=180] (n28);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n19) to[out=0, in=180] (n29);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n20) to[out=0, in=180] (n31);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n7) to[out=0, in=180] (n33);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n26) to[out=0, in=180] (n34);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n15) to[out=0, in=180] (n35);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n32) to[out=0, in=180] (n36);
\end{tikzpicture}\end{gathered}\\=\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (0.0,0.25) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,0.25) to[out=0, in=180] (0.0,0.25);
\path (0.0,0.25) node[coordinate] (n0) {};
\node at (0.0,3.25) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,3.25) to[out=0, in=180] (0.0,3.25);
\path (0.0,3.25) node[coordinate] (n1) {};
&
\node at (0.0,1.75) [] (n2) {\ensuremath{}};
\path (n2.east) ++(0.0,-0.75) node[coordinate] (n3) {};
\draw[] (0.0,1.75) to[out=down, in=180] (n3);
\path (n2.east) ++(0.0,0.75) node[coordinate] (n4) {};
\draw[] (0.0,1.75) to[out=up, in=180] (n4);
\node at (0.0,1.75) []  {\ensuremath{}};
&
\node at (0.0,1.75) [] (n5) {\ensuremath{}};
\path (n5.east) ++(0.0,-0.25) node[coordinate] (n6) {};
\draw[] (0.0,1.75) to[out=down, in=180] (n6);
\path (n5.east) ++(0.0,0.25) node[coordinate] (n7) {};
\draw[] (0.0,1.75) to[out=up, in=180] (n7);
\node at (0.0,1.75) []  {\ensuremath{}};
&
\node at (0.0,1.25) [rectangle, draw, fill=white] (n8) {\ensuremath{put}};
\path (n8.west) ++(0.0,-0.25) node[coordinate] (n9) {};
\draw[] (n9) to[out=0, in=down] (0.0,1.25);
\path (n8.west) ++(0.0,0.25) node[coordinate] (n10) {};
\draw[] (n10) to[out=0, in=up] (0.0,1.25);
\path (n8.east) ++(0.0,0.0) node[coordinate] (n11) {};
\draw[] (0.0,1.25) to[out=0, in=180] (n11);
\node at (0.0,1.25) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n12) {\ensuremath{put}};
\path (n12.west) ++(0.0,0.0) node[coordinate] (n13) {};
\draw[] (n13) to[out=0, in=180] (0.0,0.25);
\path (n12.east) ++(0.0,-0.25) node[coordinate] (n14) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n14);
\path (n12.east) ++(0.0,0.25) node[coordinate] (n15) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n15);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n16) {\ensuremath{}};
\path (n16.west) ++(0.0,0.0) node[coordinate] (n17) {};
\draw[] (n17) to[out=0, in=180] (0.0,1.25);
\path (n16.east) ++(0.0,-0.25) node[coordinate] (n18) {};
\draw[] (0.0,1.25) to[out=down, in=180] (n18);
\path (n16.east) ++(0.0,0.25) node[coordinate] (n19) {};
\draw[] (0.0,1.25) to[out=up, in=180] (n19);
\node at (0.0,1.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,3.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n20) {\ensuremath{}};
\path (n20.west) ++(0.0,0.0) node[coordinate] (n21) {};
\draw[] (n21) to[out=0, in=180] (0.0,3.25);
\path (n20.east) ++(0.0,-0.25) node[coordinate] (n22) {};
\draw[] (0.0,3.25) to[out=down, in=180] (n22);
\path (n20.east) ++(0.0,0.25) node[coordinate] (n23) {};
\draw[] (0.0,3.25) to[out=up, in=180] (n23);
\node at (0.0,3.25) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.75) [] (n24) {\ensuremath{}};
\path (n24.west) ++(0.0,-0.25) node[coordinate] (n25) {};
\draw[] (n25) to[out=0, in=down] (0.0,0.75);
\path (n24.west) ++(0.0,0.25) node[coordinate] (n26) {};
\draw[] (n26) to[out=0, in=up] (0.0,0.75);
\node at (0.0,0.75) []  {\ensuremath{}};
\node at (0.0,1.5) [rectangle, draw, fill=white] (n27) {\ensuremath{get}};
\path (n27.west) ++(0.0,0.0) node[coordinate] (n28) {};
\draw[] (n28) to[out=0, in=180] (0.0,1.5);
\path (n27.east) ++(0.0,0.0) node[coordinate] (n29) {};
\draw[] (0.0,1.5) to[out=0, in=180] (n29);
\node at (0.0,1.5) [rectangle, draw, fill=white]  {\ensuremath{get}};
\node at (0.0,2.75) [] (n30) {\ensuremath{}};
\path (n30.west) ++(0.0,-0.25) node[coordinate] (n31) {};
\draw[] (n31) to[out=0, in=down] (0.0,2.75);
\path (n30.west) ++(0.0,0.25) node[coordinate] (n32) {};
\draw[] (n32) to[out=0, in=up] (0.0,2.75);
\node at (0.0,2.75) []  {\ensuremath{}};
\node at (0.0,3.5) [rectangle, draw, fill=white] (n33) {\ensuremath{get}};
\path (n33.west) ++(0.0,0.0) node[coordinate] (n34) {};
\draw[] (n34) to[out=0, in=180] (0.0,3.5);
\path (n33.east) ++(0.0,0.0) node[coordinate] (n35) {};
\draw[] (0.0,3.5) to[out=0, in=180] (n35);
\node at (0.0,3.5) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.0,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n36) {};
\node at (0.0,1.5) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n37) {};
\node at (0.0,2.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,2.0) to[out=0, in=180] (0.0,2.0);
\path (0.0,2.0) node[coordinate] (n38) {};
\node at (0.0,3.5) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,3.5) to[out=0, in=180] (0.0,3.5);
\path (0.0,3.5) node[coordinate] (n39) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n9);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n6) to[out=0, in=180] (n10);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n13);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n11) to[out=0, in=180] (n17);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n21);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n15) to[out=0, in=180] (n25);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n18) to[out=0, in=180] (n26);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n19) to[out=0, in=180] (n28);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n31);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n22) to[out=0, in=180] (n32);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n23) to[out=0, in=180] (n34);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n14) to[out=0, in=180] (n36);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n29) to[out=0, in=180] (n37);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n7) to[out=0, in=180] (n38);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n35) to[out=0, in=180] (n39);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (0.0,0.25) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,0.25) to[out=0, in=180] (0.0,0.25);
\path (0.0,0.25) node[coordinate] (n0) {};
\node at (0.0,2.12) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,2.12) to[out=0, in=180] (0.0,2.12);
\path (0.0,2.12) node[coordinate] (n1) {};
&
\node at (0.0,2.12) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n2) {\ensuremath{}};
\path (n2.west) ++(0.0,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,2.12);
\path (n2.east) ++(0.0,-1.12) node[coordinate] (n4) {};
\draw[] (0.0,2.12) to[out=down, in=180] (n4);
\path (n2.east) ++(0.0,1.12) node[coordinate] (n5) {};
\draw[] (0.0,2.12) to[out=up, in=180] (n5);
\node at (0.0,2.12) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,2.38) [] (n6) {\ensuremath{}};
\path (n6.east) ++(0.0,-0.38) node[coordinate] (n7) {};
\draw[] (0.0,2.38) to[out=down, in=180] (n7);
\path (n6.east) ++(0.0,0.38) node[coordinate] (n8) {};
\draw[] (0.0,2.38) to[out=up, in=180] (n8);
\node at (0.0,2.38) []  {\ensuremath{}};
&
\node at (0.0,1.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n9) {\ensuremath{}};
\path (n9.west) ++(0.0,0.0) node[coordinate] (n10) {};
\draw[] (n10) to[out=0, in=180] (0.0,1.0);
\path (n9.east) ++(0.0,-0.25) node[coordinate] (n11) {};
\draw[] (0.0,1.0) to[out=down, in=180] (n11);
\path (n9.east) ++(0.0,0.25) node[coordinate] (n12) {};
\draw[] (0.0,1.0) to[out=up, in=180] (n12);
\node at (0.0,1.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,2.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n13) {\ensuremath{}};
\path (n13.west) ++(0.0,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,2.0);
\path (n13.east) ++(0.0,-0.25) node[coordinate] (n15) {};
\draw[] (0.0,2.0) to[out=down, in=180] (n15);
\path (n13.east) ++(0.0,0.25) node[coordinate] (n16) {};
\draw[] (0.0,2.0) to[out=up, in=180] (n16);
\node at (0.0,2.0) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,3.25) [rectangle, draw, fill=white] (n17) {\ensuremath{get}};
\path (n17.west) ++(0.0,0.0) node[coordinate] (n18) {};
\draw[] (n18) to[out=0, in=180] (0.0,3.25);
\path (n17.east) ++(0.0,0.0) node[coordinate] (n19) {};
\draw[] (0.0,3.25) to[out=0, in=180] (n19);
\node at (0.0,3.25) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.0,1.5) [] (n20) {\ensuremath{}};
\path (n20.west) ++(0.0,-0.25) node[coordinate] (n21) {};
\draw[] (n21) to[out=0, in=down] (0.0,1.5);
\path (n20.west) ++(0.0,0.25) node[coordinate] (n22) {};
\draw[] (n22) to[out=0, in=up] (0.0,1.5);
\path (n20.east) ++(0.0,-0.25) node[coordinate] (n23) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n23);
\path (n20.east) ++(0.0,0.25) node[coordinate] (n24) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n24);
\node at (0.0,1.5) []  {\ensuremath{}};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n25) {\ensuremath{put}};
\path (n25.west) ++(0.0,0.0) node[coordinate] (n26) {};
\draw[] (n26) to[out=0, in=180] (0.0,0.25);
\path (n25.east) ++(0.0,-0.25) node[coordinate] (n27) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n27);
\path (n25.east) ++(0.0,0.25) node[coordinate] (n28) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n28);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.0) [rectangle, draw, fill=white] (n29) {\ensuremath{put}};
\path (n29.west) ++(0.0,-0.25) node[coordinate] (n30) {};
\draw[] (n30) to[out=0, in=down] (0.0,1.0);
\path (n29.west) ++(0.0,0.25) node[coordinate] (n31) {};
\draw[] (n31) to[out=0, in=up] (0.0,1.0);
\path (n29.east) ++(0.0,0.0) node[coordinate] (n32) {};
\draw[] (0.0,1.0) to[out=0, in=180] (n32);
\node at (0.0,1.0) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,2.0) [rectangle, draw, fill=white] (n33) {\ensuremath{put}};
\path (n33.west) ++(0.0,-0.25) node[coordinate] (n34) {};
\draw[] (n34) to[out=0, in=down] (0.0,2.0);
\path (n33.west) ++(0.0,0.25) node[coordinate] (n35) {};
\draw[] (n35) to[out=0, in=up] (0.0,2.0);
\path (n33.east) ++(0.0,0.0) node[coordinate] (n36) {};
\draw[] (0.0,2.0) to[out=0, in=180] (n36);
\node at (0.0,2.0) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.0,0.75) [] (n37) {\ensuremath{}};
\path (n37.west) ++(0.0,-0.25) node[coordinate] (n38) {};
\draw[] (n38) to[out=0, in=down] (0.0,0.75);
\path (n37.west) ++(0.0,0.25) node[coordinate] (n39) {};
\draw[] (n39) to[out=0, in=up] (0.0,0.75);
\node at (0.0,0.75) []  {\ensuremath{}};
\node at (0.0,2.0) [rectangle, draw, fill=white] (n40) {\ensuremath{get}};
\path (n40.west) ++(0.0,0.0) node[coordinate] (n41) {};
\draw[] (n41) to[out=0, in=180] (0.0,2.0);
\path (n40.east) ++(0.0,0.0) node[coordinate] (n42) {};
\draw[] (0.0,2.0) to[out=0, in=180] (n42);
\node at (0.0,2.0) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.0,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n43) {};
\node at (0.0,2.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,2.0) to[out=0, in=180] (0.0,2.0);
\path (0.0,2.0) node[coordinate] (n44) {};
\node at (0.0,2.75) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,2.75) to[out=0, in=180] (0.0,2.75);
\path (0.0,2.75) node[coordinate] (n45) {};
\node at (0.0,3.25) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,3.25) to[out=0, in=180] (0.0,3.25);
\path (0.0,3.25) node[coordinate] (n46) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n10);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n7) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n5) to[out=0, in=180] (n18);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n12) to[out=0, in=180] (n21);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n22);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n26);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n11) to[out=0, in=180] (n30);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n23) to[out=0, in=180] (n31);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n24) to[out=0, in=180] (n34);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n16) to[out=0, in=180] (n35);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n28) to[out=0, in=180] (n38);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n32) to[out=0, in=180] (n39);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n36) to[out=0, in=180] (n41);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n27) to[out=0, in=180] (n43);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n42) to[out=0, in=180] (n44);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n8) to[out=0, in=180] (n45);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n19) to[out=0, in=180] (n46);
\end{tikzpicture}\end{gathered}\end{array}

==> (inline-2) <==
\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n1) {\ensuremath{}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n5) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n6) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n5);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n6);
\end{tikzpicture}\end{gathered}\enskip \enskip\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.6) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n1) {};
&
\node at (0.0,0.3) [] (n2) {\ensuremath{}};
\path (n2.west) ++(-0.1,-0.3) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=down] (0.0,0.3);
\path (n2.west) ++(-0.1,0.3) node[coordinate] (n4) {};
\draw[] (n4) to[out=0, in=up] (0.0,0.3);
\path (n2.east) ++(0.1,-0.3) node[coordinate] (n5) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n5);
\path (n2.east) ++(0.1,0.3) node[coordinate] (n6) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n6);
\node at (0.0,0.3) []  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n7) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n8) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n4);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n5) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n6) to[out=0, in=180] (n8);
\end{tikzpicture}
\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n1) {\ensuremath{\pure{f}}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,0.0) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=0, in=180] (n3);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{\pure{f}}};
&
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n4) {\ensuremath{}};
\path (n4.west) ++(-0.1,0.0) node[coordinate] (n5) {};
\draw[] (n5) to[out=0, in=180] (0.0,0.3);
\path (n4.east) ++(0.1,-0.3) node[coordinate] (n6) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n6);
\path (n4.east) ++(0.1,0.3) node[coordinate] (n7) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n7);
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n8) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n9) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n5);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n6) to[out=0, in=180] (n8);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n7) to[out=0, in=180] (n9);
\end{tikzpicture}\end{gathered}\enskip =\enskip\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n1) {\ensuremath{}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.0) [rectangle, draw, fill=white] (n5) {\ensuremath{f}};
\path (n5.west) ++(-0.1,0.0) node[coordinate] (n6) {};
\draw[] (n6) to[out=0, in=180] (0.0,0.0);
\path (n5.east) ++(0.1,0.0) node[coordinate] (n7) {};
\draw[] (0.0,0.0) to[out=0, in=180] (n7);
\node at (0.0,0.0) [rectangle, draw, fill=white]  {\ensuremath{f}};
\node at (0.0,0.6) [rectangle, draw, fill=white] (n8) {\ensuremath{\pure{f}}};
\path (n8.west) ++(-0.1,0.0) node[coordinate] (n9) {};
\draw[] (n9) to[out=0, in=180] (0.0,0.6);
\path (n8.east) ++(0.1,0.0) node[coordinate] (n10) {};
\draw[] (0.0,0.6) to[out=0, in=180] (n10);
\node at (0.0,0.6) [rectangle, draw, fill=white]  {\ensuremath{\pure{f}}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n11) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n12) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n6);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n9);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n7) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n10) to[out=0, in=180] (n12);
\end{tikzpicture}
\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{u}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
\node at (-0.1,1.5) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n1) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.3);
\path (n2.east) ++(0.1,-0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n4);
\path (n2.east) ++(0.1,0.3) node[coordinate] (n5) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n5);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.5);
\path (n6.east) ++(0.1,-0.3) node[coordinate] (n8) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n8);
\path (n6.east) ++(0.1,0.3) node[coordinate] (n9) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n9);
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.9) [] (n10) {\ensuremath{}};
\path (n10.west) ++(-0.1,-0.3) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=down] (0.0,0.9);
\path (n10.west) ++(-0.1,0.3) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=up] (0.0,0.9);
\node at (0.0,0.9) []  {\ensuremath{}};
\node at (0.0,1.8) [rectangle, draw, fill=white] (n13) {\ensuremath{\pure{get}}};
\path (n13.west) ++(-0.1,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,1.8);
\path (n13.east) ++(0.1,0.0) node[coordinate] (n15) {};
\draw[] (0.0,1.8) to[out=0, in=180] (n15);
\node at (0.0,1.8) [rectangle, draw, fill=white]  {\ensuremath{\pure{get}}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{v}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n16) {};
\node at (0.1,1.8) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,1.8) to[out=0, in=180] (0.1,1.8);
\path (0.0,1.8) node[coordinate] (n17) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n16);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n17);
\end{tikzpicture}
\begin{array}{rcl}\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (0.0,0.5) [anchor=east] {\ensuremath{u}};
\draw[] (0.0,0.5) to[out=0, in=180] (0.0,0.5);
\path (0.0,0.5) node[coordinate] (n0) {};
\node at (0.0,1.5) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n1) {};
&
\node at (0.0,0.5) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(0.0,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.5);
\path (n2.east) ++(0.0,-0.25) node[coordinate] (n4) {};
\draw[] (0.0,0.5) to[out=down, in=180] (n4);
\path (n2.east) ++(0.0,0.25) node[coordinate] (n5) {};
\draw[] (0.0,0.5) to[out=up, in=180] (n5);
\node at (0.0,0.5) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(0.0,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.5);
\path (n6.east) ++(0.0,-0.25) node[coordinate] (n8) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n8);
\path (n6.east) ++(0.0,0.25) node[coordinate] (n9) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n9);
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,1.0) [] (n10) {\ensuremath{}};
\path (n10.west) ++(0.0,-0.25) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=down] (0.0,1.0);
\path (n10.west) ++(0.0,0.25) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=up] (0.0,1.0);
\node at (0.0,1.0) []  {\ensuremath{}};
\node at (0.0,1.75) [rectangle, draw, fill=white] (n13) {\ensuremath{\pure{get}}};
\path (n13.west) ++(0.0,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,1.75);
\path (n13.east) ++(0.0,0.0) node[coordinate] (n15) {};
\draw[] (0.0,1.75) to[out=0, in=180] (n15);
\node at (0.0,1.75) [rectangle, draw, fill=white]  {\ensuremath{\pure{get}}};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n16) {\ensuremath{put'}};
\path (n16.west) ++(0.0,0.0) node[coordinate] (n17) {};
\draw[] (n17) to[out=0, in=180] (0.0,0.25);
\path (n16.east) ++(0.0,-0.25) node[coordinate] (n18) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n18);
\path (n16.east) ++(0.0,0.25) node[coordinate] (n19) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n19);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{put'}};
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n20) {\ensuremath{}};
\path (n20.west) ++(0.0,0.0) node[coordinate] (n21) {};
\draw[] (n21) to[out=0, in=180] (0.0,1.75);
\path (n20.east) ++(0.0,-0.25) node[coordinate] (n22) {};
\draw[] (0.0,1.75) to[out=down, in=180] (n22);
\path (n20.east) ++(0.0,0.25) node[coordinate] (n23) {};
\draw[] (0.0,1.75) to[out=up, in=180] (n23);
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,1.0) [] (n24) {\ensuremath{}};
\path (n24.west) ++(0.0,-0.5) node[coordinate] (n25) {};
\draw[] (n25) to[out=0, in=down] (0.0,1.0);
\path (n24.west) ++(0.0,0.5) node[coordinate] (n26) {};
\draw[] (n26) to[out=0, in=up] (0.0,1.0);
\node at (0.0,1.0) []  {\ensuremath{}};
\node at (0.0,2.0) [rectangle, draw, fill=white] (n27) {\ensuremath{\pure{get'}}};
\path (n27.west) ++(0.0,0.0) node[coordinate] (n28) {};
\draw[] (n28) to[out=0, in=180] (0.0,2.0);
\path (n27.east) ++(0.0,0.0) node[coordinate] (n29) {};
\draw[] (0.0,2.0) to[out=0, in=180] (n29);
\node at (0.0,2.0) [rectangle, draw, fill=white]  {\ensuremath{\pure{get'}}};
&
\node at (0.0,0.0) [anchor=west] {\ensuremath{w}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n30) {};
\node at (0.0,2.0) [anchor=west] {\ensuremath{z}};
\draw[] (0.0,2.0) to[out=0, in=180] (0.0,2.0);
\path (0.0,2.0) node[coordinate] (n31) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n17);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n21);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n19) to[out=0, in=180] (n25);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n22) to[out=0, in=180] (n26);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n23) to[out=0, in=180] (n28);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n18) to[out=0, in=180] (n30);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n29) to[out=0, in=180] (n31);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (0.0,0.5) [anchor=east] {\ensuremath{u}};
\draw[] (0.0,0.5) to[out=0, in=180] (0.0,0.5);
\path (0.0,0.5) node[coordinate] (n0) {};
\node at (0.0,1.5) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,1.5) to[out=0, in=180] (0.0,1.5);
\path (0.0,1.5) node[coordinate] (n1) {};
&
\node at (0.0,0.5) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(0.0,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.5);
\path (n2.east) ++(0.0,-0.25) node[coordinate] (n4) {};
\draw[] (0.0,0.5) to[out=down, in=180] (n4);
\path (n2.east) ++(0.0,0.25) node[coordinate] (n5) {};
\draw[] (0.0,0.5) to[out=up, in=180] (n5);
\node at (0.0,0.5) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(0.0,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,1.5);
\path (n6.east) ++(0.0,-0.25) node[coordinate] (n8) {};
\draw[] (0.0,1.5) to[out=down, in=180] (n8);
\path (n6.east) ++(0.0,0.25) node[coordinate] (n9) {};
\draw[] (0.0,1.5) to[out=up, in=180] (n9);
\node at (0.0,1.5) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,1.0) [] (n10) {\ensuremath{}};
\path (n10.west) ++(0.0,-0.25) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=down] (0.0,1.0);
\path (n10.west) ++(0.0,0.25) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=up] (0.0,1.0);
\node at (0.0,1.0) []  {\ensuremath{}};
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n13) {\ensuremath{}};
\path (n13.west) ++(0.0,0.0) node[coordinate] (n14) {};
\draw[] (n14) to[out=0, in=180] (0.0,1.75);
\path (n13.east) ++(0.0,-0.25) node[coordinate] (n15) {};
\draw[] (0.0,1.75) to[out=down, in=180] (n15);
\path (n13.east) ++(0.0,0.25) node[coordinate] (n16) {};
\draw[] (0.0,1.75) to[out=up, in=180] (n16);
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n17) {\ensuremath{put'}};
\path (n17.west) ++(0.0,0.0) node[coordinate] (n18) {};
\draw[] (n18) to[out=0, in=180] (0.0,0.25);
\path (n17.east) ++(0.0,-0.25) node[coordinate] (n19) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n19);
\path (n17.east) ++(0.0,0.25) node[coordinate] (n20) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n20);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{put'}};
\node at (0.0,1.5) [rectangle, draw, fill=white] (n21) {\ensuremath{get}};
\path (n21.west) ++(0.0,0.0) node[coordinate] (n22) {};
\draw[] (n22) to[out=0, in=180] (0.0,1.5);
\path (n21.east) ++(0.0,0.0) node[coordinate] (n23) {};
\draw[] (0.0,1.5) to[out=0, in=180] (n23);
\node at (0.0,1.5) [rectangle, draw, fill=white]  {\ensuremath{get}};
\node at (0.0,2.0) [rectangle, draw, fill=white] (n24) {\ensuremath{\pure{get}}};
\path (n24.west) ++(0.0,0.0) node[coordinate] (n25) {};
\draw[] (n25) to[out=0, in=180] (0.0,2.0);
\path (n24.east) ++(0.0,0.0) node[coordinate] (n26) {};
\draw[] (0.0,2.0) to[out=0, in=180] (n26);
\node at (0.0,2.0) [rectangle, draw, fill=white]  {\ensuremath{\pure{get}}};
&
\node at (0.0,1.0) [] (n27) {\ensuremath{}};
\path (n27.west) ++(0.0,-0.5) node[coordinate] (n28) {};
\draw[] (n28) to[out=0, in=down] (0.0,1.0);
\path (n27.west) ++(0.0,0.5) node[coordinate] (n29) {};
\draw[] (n29) to[out=0, in=up] (0.0,1.0);
\node at (0.0,1.0) []  {\ensuremath{}};
\node at (0.0,2.0) [rectangle, draw, fill=white] (n30) {\ensuremath{\pure{get'}}};
\path (n30.west) ++(0.0,0.0) node[coordinate] (n31) {};
\draw[] (n31) to[out=0, in=180] (0.0,2.0);
\path (n30.east) ++(0.0,0.0) node[coordinate] (n32) {};
\draw[] (0.0,2.0) to[out=0, in=180] (n32);
\node at (0.0,2.0) [rectangle, draw, fill=white]  {\ensuremath{\pure{get'}}};
&
\node at (0.0,0.0) [anchor=west] {\ensuremath{w}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n33) {};
\node at (0.0,2.0) [anchor=west] {\ensuremath{z}};
\draw[] (0.0,2.0) to[out=0, in=180] (0.0,2.0);
\path (0.0,2.0) node[coordinate] (n34) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n18);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n15) to[out=0, in=180] (n22);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n16) to[out=0, in=180] (n25);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n20) to[out=0, in=180] (n28);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n23) to[out=0, in=180] (n29);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n26) to[out=0, in=180] (n31);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n19) to[out=0, in=180] (n33);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n32) to[out=0, in=180] (n34);
\end{tikzpicture}\end{gathered}\\&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (0.0,0.62) [anchor=east] {\ensuremath{u}};
\draw[] (0.0,0.62) to[out=0, in=180] (0.0,0.62);
\path (0.0,0.62) node[coordinate] (n0) {};
\node at (0.0,2.12) [anchor=east] {\ensuremath{x}};
\draw[] (0.0,2.12) to[out=0, in=180] (0.0,2.12);
\path (0.0,2.12) node[coordinate] (n1) {};
&
\node at (0.0,0.62) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(0.0,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.62);
\path (n2.east) ++(0.0,-0.38) node[coordinate] (n4) {};
\draw[] (0.0,0.62) to[out=down, in=180] (n4);
\path (n2.east) ++(0.0,0.38) node[coordinate] (n5) {};
\draw[] (0.0,0.62) to[out=up, in=180] (n5);
\node at (0.0,0.62) [rectangle, draw, fill=white]  {\ensuremath{put}};
\node at (0.0,2.12) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(0.0,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,2.12);
\path (n6.east) ++(0.0,-0.38) node[coordinate] (n8) {};
\draw[] (0.0,2.12) to[out=down, in=180] (n8);
\path (n6.east) ++(0.0,0.38) node[coordinate] (n9) {};
\draw[] (0.0,2.12) to[out=up, in=180] (n9);
\node at (0.0,2.12) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.25) [rectangle, draw, fill=white] (n10) {\ensuremath{put'}};
\path (n10.west) ++(0.0,0.0) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=180] (0.0,0.25);
\path (n10.east) ++(0.0,-0.25) node[coordinate] (n12) {};
\draw[] (0.0,0.25) to[out=down, in=180] (n12);
\path (n10.east) ++(0.0,0.25) node[coordinate] (n13) {};
\draw[] (0.0,0.25) to[out=up, in=180] (n13);
\node at (0.0,0.25) [rectangle, draw, fill=white]  {\ensuremath{put'}};
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n14) {\ensuremath{}};
\path (n14.west) ++(0.0,0.0) node[coordinate] (n15) {};
\draw[] (n15) to[out=0, in=180] (0.0,1.75);
\path (n14.east) ++(0.0,-0.25) node[coordinate] (n16) {};
\draw[] (0.0,1.75) to[out=down, in=180] (n16);
\path (n14.east) ++(0.0,0.25) node[coordinate] (n17) {};
\draw[] (0.0,1.75) to[out=up, in=180] (n17);
\node at (0.0,1.75) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
\node at (0.0,2.5) [rectangle, draw, fill=white] (n18) {\ensuremath{\pure{get}}};
\path (n18.west) ++(0.0,0.0) node[coordinate] (n19) {};
\draw[] (n19) to[out=0, in=180] (0.0,2.5);
\path (n18.east) ++(0.0,0.0) node[coordinate] (n20) {};
\draw[] (0.0,2.5) to[out=0, in=180] (n20);
\node at (0.0,2.5) [rectangle, draw, fill=white]  {\ensuremath{\pure{get}}};
&
\node at (0.0,0.5) [rectangle, draw, fill=white] (n21) {\ensuremath{get}};
\path (n21.west) ++(0.0,0.0) node[coordinate] (n22) {};
\draw[] (n22) to[out=0, in=180] (0.0,0.5);
\path (n21.east) ++(0.0,0.0) node[coordinate] (n23) {};
\draw[] (0.0,0.5) to[out=0, in=180] (n23);
\node at (0.0,0.5) [rectangle, draw, fill=white]  {\ensuremath{get}};
\node at (0.0,1.25) [] (n24) {\ensuremath{}};
\path (n24.west) ++(0.0,-0.25) node[coordinate] (n25) {};
\draw[] (n25) to[out=0, in=down] (0.0,1.25);
\path (n24.west) ++(0.0,0.25) node[coordinate] (n26) {};
\draw[] (n26) to[out=0, in=up] (0.0,1.25);
\node at (0.0,1.25) []  {\ensuremath{}};
\node at (0.0,2.5) [rectangle, draw, fill=white] (n27) {\ensuremath{\pure{get'}}};
\path (n27.west) ++(0.0,0.0) node[coordinate] (n28) {};
\draw[] (n28) to[out=0, in=180] (0.0,2.5);
\path (n27.east) ++(0.0,0.0) node[coordinate] (n29) {};
\draw[] (0.0,2.5) to[out=0, in=180] (n29);
\node at (0.0,2.5) [rectangle, draw, fill=white]  {\ensuremath{\pure{get'}}};
&
\node at (0.0,1.25) [] (n30) {\ensuremath{}};
\path (n30.west) ++(0.0,-0.75) node[coordinate] (n31) {};
\draw[] (n31) to[out=0, in=down] (0.0,1.25);
\path (n30.west) ++(0.0,0.75) node[coordinate] (n32) {};
\draw[] (n32) to[out=0, in=up] (0.0,1.25);
\node at (0.0,1.25) []  {\ensuremath{}};
&
\node at (0.0,0.0) [anchor=west] {\ensuremath{w}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n33) {};
\node at (0.0,2.5) [anchor=west] {\ensuremath{z}};
\draw[] (0.0,2.5) to[out=0, in=180] (0.0,2.5);
\path (0.0,2.5) node[coordinate] (n34) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n4) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n15);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n19);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n13) to[out=0, in=180] (n22);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n5) to[out=0, in=180] (n25);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n16) to[out=0, in=180] (n26);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n20) to[out=0, in=180] (n28);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n23) to[out=0, in=180] (n31);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n17) to[out=0, in=180] (n32);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90 reversed}}}] (n12) to[out=0, in=180] (n33);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n29) to[out=0, in=180] (n34);
\end{tikzpicture}\end{gathered}\end{array}
\begin{array}{rcl}\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.3) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.3) to[out=0, in=180] (0.0,0.3);
\path (0.0,0.3) node[coordinate] (n0) {};
&
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n1) {\ensuremath{}};
\path (n1.west) ++(-0.1,0.0) node[coordinate] (n2) {};
\draw[] (n2) to[out=0, in=180] (0.0,0.3);
\path (n1.east) ++(0.1,-0.3) node[coordinate] (n3) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n3);
\path (n1.east) ++(0.1,0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n4);
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.6) [rectangle, draw, fill=white] (n5) {\ensuremath{\pure{get}}};
\path (n5.west) ++(-0.1,0.0) node[coordinate] (n6) {};
\draw[] (n6) to[out=0, in=180] (0.0,0.6);
\path (n5.east) ++(0.1,0.0) node[coordinate] (n7) {};
\draw[] (0.0,0.6) to[out=0, in=180] (n7);
\node at (0.0,0.6) [rectangle, draw, fill=white]  {\ensuremath{\pure{get}}};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n8) {\ensuremath{put}};
\path (n8.west) ++(-0.1,-0.3) node[coordinate] (n9) {};
\draw[] (n9) to[out=0, in=down] (0.0,0.3);
\path (n8.west) ++(-0.1,0.3) node[coordinate] (n10) {};
\draw[] (n10) to[out=0, in=up] (0.0,0.3);
\path (n8.east) ++(0.1,0.0) node[coordinate] (n11) {};
\draw[] (0.0,0.3) to[out=0, in=180] (n11);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.1,0.3) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.3) to[out=0, in=180] (0.1,0.3);
\path (0.0,0.3) node[coordinate] (n12) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n2);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n6);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n3) to[out=0, in=180] (n9);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n7) to[out=0, in=180] (n10);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n11) to[out=0, in=180] (n12);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
&
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n1) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n1);
\end{tikzpicture}\end{gathered}\\\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.6) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,0.6) to[out=0, in=180] (0.0,0.6);
\path (0.0,0.6) node[coordinate] (n1) {};
&
\node at (0.0,0.3) [rectangle, draw, fill=white] (n2) {\ensuremath{put}};
\path (n2.west) ++(-0.1,-0.3) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=down] (0.0,0.3);
\path (n2.west) ++(-0.1,0.3) node[coordinate] (n4) {};
\draw[] (n4) to[out=0, in=up] (0.0,0.3);
\path (n2.east) ++(0.1,0.0) node[coordinate] (n5) {};
\draw[] (0.0,0.3) to[out=0, in=180] (n5);
\node at (0.0,0.3) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n6) {\ensuremath{}};
\path (n6.west) ++(-0.1,0.0) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=180] (0.0,0.3);
\path (n6.east) ++(0.1,-0.3) node[coordinate] (n8) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n8);
\path (n6.east) ++(0.1,0.3) node[coordinate] (n9) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n9);
\node at (0.0,0.3) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.0) [rectangle, draw, fill=white] (n10) {\ensuremath{get}};
\path (n10.west) ++(-0.1,0.0) node[coordinate] (n11) {};
\draw[] (n11) to[out=0, in=180] (0.0,0.0);
\path (n10.east) ++(0.1,0.0) node[coordinate] (n12) {};
\draw[] (0.0,0.0) to[out=0, in=180] (n12);
\node at (0.0,0.0) [rectangle, draw, fill=white]  {\ensuremath{get}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n13) {};
\node at (0.1,0.6) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,0.6) to[out=0, in=180] (0.1,0.6);
\path (0.0,0.6) node[coordinate] (n14) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n4);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n5) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n8) to[out=0, in=180] (n11);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n12) to[out=0, in=180] (n13);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n14);
\end{tikzpicture}\end{gathered}&=&\begin{gathered}\begin{tikzpicture}\matrix[column sep=3mm]{\node at (-0.1,0.0) [anchor=east] {\ensuremath{x}};
\draw[] (-0.1,0.0) to[out=0, in=180] (0.0,0.0);
\path (0.0,0.0) node[coordinate] (n0) {};
\node at (-0.1,0.9) [anchor=east] {\ensuremath{y}};
\draw[] (-0.1,0.9) to[out=0, in=180] (0.0,0.9);
\path (0.0,0.9) node[coordinate] (n1) {};
&
\node at (0.0,0.9) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm] (n2) {\ensuremath{}};
\path (n2.west) ++(-0.1,0.0) node[coordinate] (n3) {};
\draw[] (n3) to[out=0, in=180] (0.0,0.9);
\path (n2.east) ++(0.1,-0.3) node[coordinate] (n4) {};
\draw[] (0.0,0.9) to[out=down, in=180] (n4);
\path (n2.east) ++(0.1,0.3) node[coordinate] (n5) {};
\draw[] (0.0,0.9) to[out=up, in=180] (n5);
\node at (0.0,0.9) [circle, draw=black, fill=black, minimum size=1mm, inner sep=0mm]  {\ensuremath{}};
&
\node at (0.0,0.3) [] (n6) {\ensuremath{}};
\path (n6.west) ++(-0.1,-0.3) node[coordinate] (n7) {};
\draw[] (n7) to[out=0, in=down] (0.0,0.3);
\path (n6.west) ++(-0.1,0.3) node[coordinate] (n8) {};
\draw[] (n8) to[out=0, in=up] (0.0,0.3);
\path (n6.east) ++(0.1,-0.3) node[coordinate] (n9) {};
\draw[] (0.0,0.3) to[out=down, in=180] (n9);
\path (n6.east) ++(0.1,0.3) node[coordinate] (n10) {};
\draw[] (0.0,0.3) to[out=up, in=180] (n10);
\node at (0.0,0.3) []  {\ensuremath{}};
&
\node at (0.0,0.9) [rectangle, draw, fill=white] (n11) {\ensuremath{put}};
\path (n11.west) ++(-0.1,-0.3) node[coordinate] (n12) {};
\draw[] (n12) to[out=0, in=down] (0.0,0.9);
\path (n11.west) ++(-0.1,0.3) node[coordinate] (n13) {};
\draw[] (n13) to[out=0, in=up] (0.0,0.9);
\path (n11.east) ++(0.1,0.15) node[coordinate] (n14) {};
\draw[] (0.0,0.9) to[out=up, in=180] (n14);
\node at (0.0,0.9) [rectangle, draw, fill=white]  {\ensuremath{put}};
&
\node at (0.1,0.0) [anchor=west] {\ensuremath{y}};
\draw[] (0.0,0.0) to[out=0, in=180] (0.1,0.0);
\path (0.0,0.0) node[coordinate] (n15) {};
\node at (0.1,1.05) [anchor=west] {\ensuremath{x}};
\draw[] (0.0,1.05) to[out=0, in=180] (0.1,1.05);
\path (0.0,1.05) node[coordinate] (n16) {};
\\};\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n1) to[out=0, in=180] (n3);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n0) to[out=0, in=180] (n7);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n4) to[out=0, in=180] (n8);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n10) to[out=0, in=180] (n12);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n5) to[out=0, in=180] (n13);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n9) to[out=0, in=180] (n15);
\draw[postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow[line width=0.2mm]{angle 90}}}] (n14) to[out=0, in=180] (n16);
\end{tikzpicture}\end{gathered}\end{array}
